Optimizing and Managing Wireless Backhaul for Resilient Next-Generation Cellular Networks

Next-generation wireless networks target high network availability, ubiquitous coverage, and extremely high data rates for mobile users. This requires exploring new frequency bands, e.g., mmWaves, moving toward ultra-dense deployments in urban locations, and providing ad hoc, resilient connectivity in rural scenarios. The design of the backhaul network plays a key role in advancing how the access part of the wireless system supports next-generation use cases. Wireless backhauling, such as the newly introduced Integrated Access and Backhaul (IAB) concept in 5G, provides a promising solution, also leveraging the mmWave technology and steerable beams to mitigate interference and scalability issues. At the same time, however, managing and optimizing a complex wireless backhaul introduces additional challenges for the operation of cellular systems. This paper presents a strategy for the optimal creation of the backhaul network considering various constraints related to network topology, robustness, and flow management. We evaluate its feasibility and efficiency using synthetic and realistic network scenarios based on 3D modeling of buildings and ray tracing. We implement and prototype our solution as a dynamic IAB control framework based on the Open Radio Access Network (RAN) architecture, and demonstrate its functionality in Colosseum, a large-scale wireless network emulator with hardware in the loop.

==> figures/failure.tex <==

\definecolor{c1}{RGB}{213,94,0}
\definecolor{c2}{RGB}{1,115,178}
\definecolor{c3}{RGB}{2,158,115}
\definecolor{c4}{RGB}{176,176,176}
\definecolor{c5}{RGB}{222,143,5}
\definecolor{c6}{RGB}{204,204,204}
\definecolor{c7}{RGB}{204,120,188}
\pgfplotstableset{col sep=comma}

\pgfplotsset{
    compat=1.15,
    my boxplot style/.style={
        width=.9\linewidth,
        height=.6\linewidth,
        ylabel near ticks,
        xticklabel style = {align=center, font=\scriptsize},
        yticklabel style = {align=center, font=\scriptsize},
        ylabel style ={font=\footnotesize},
        xlabel style ={font=\footnotesize},
        y grid style={c4},
        xmajorgrids,
        ymajorgrids,
        ytick style={color=black},
        legend cell align={left},
        legend columns = 2,
        legend style={draw opacity=1, text opacity=1, draw=c4, fill opacity=0.9, font=\scriptsize, at={(0.36,0.65)}, anchor=south},
    },
}

\begin{tikzpicture}
    \begin{axis}[
        my boxplot style,
        %xtick = {1,2,3},
        %xticklabels = {15,30,45},
        xlabel={Time $t$ ~[s]},
        ylabel={RTT ~[ms]},
        unbounded coords=jump,
        ytick = {10,20,30,40,50},
        xmin = 0, xmax=80,
        ymin=5, ymax=60,
    ]
        \addplot [c2, very thick, mark=triangle*, mark repeat=10,mark options={solid,scale=0.8}] table 
        [   x = delta_time,
            y = iab_2,
            unbounded coords=jump,
        ] {data/failure.csv};
        \addlegendentry{\gls{iab}-node 1}
        \addplot [c1, very thick, mark=square*, mark repeat=10,mark options={solid,scale=0.8}] table 
        [   x = delta_time,
            y = iab_1,
            unbounded coords=jump,
        ] {data/failure.csv};
        \addlegendentry{\gls{iab}-node 2}
        \addplot [c5, very thick,mark=diamond*, mark repeat=10,mark options={solid,scale=1}] table 
        [   x = delta_time,
            y = ues_2,
        ] {data/failure.csv};
        \addlegendentry{\glspl{ue} 1-10}
        \addplot [c7, very thick, mark=*, mark repeat=10,mark options={solid,scale=1}] table 
        [   x = delta_time,
            y = ues_1,
        ] {data/failure.csv};
        \addlegendentry{\glspl{ue} 11-20}
        \addplot[c4!50!black, ycomb,dashed,very thick,no marks] coordinates{(19.5, 61)};
        \addplot[c4!50!black, ycomb,dashed,very thick,no marks] coordinates{(34.5, 61)};
        \addplot[c4!50!black, ycomb,dashed,very thick,no marks] coordinates{(60, 61)};
        
    \end{axis}
    
    
\end{tikzpicture}



==> figures/poisson.tex <==
\definecolor{c1}{RGB}{213,94,0}
\definecolor{c2}{RGB}{1,115,178}
\definecolor{c3}{RGB}{2,158,115}
\definecolor{c4}{RGB}{176,176,176}
\definecolor{c5}{RGB}{222,143,5}
\definecolor{c6}{RGB}{204,204,204}
\definecolor{c7}{RGB}{204,120,188}
\pgfplotstableset{col sep=comma}
\pgfplotsset{
    only if/.style args={entry of #1 is #2}{
        /pgfplots/boxplot/data filter/.append code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
            \def\pgfmathresult{}
            \fi
        }
    }
}

\pgfplotsset{
    compat=1.15,
    my boxplot style/.style={
        width=.51\linewidth,
        height=.5\linewidth,
        ylabel near ticks,
        xticklabel style = {align=center, font=\scriptsize},
        ylabel style ={font=\footnotesize},
        xlabel style ={font=\footnotesize},
        y grid style={c4, draw opacity=0.5},
        xmajorgrids,
        ymajorgrids,
        ytick style={color=black},
        boxplot,
        boxplot/draw direction=y,
        ymin=0.1, ymax=0.9,
        major tick length=2pt
    },
}

\subfloat[$\Lambda=1,\, R=1$]{
    \begin{tikzpicture}
        \begin{axis}[
            my boxplot style,
            xtick = {1,2,3},
            xticklabels = {15,30,45},
            xlabel={$|\vnset|$},
            ylabel={$\rho$},
            yticklabel style = {align=center, font=\scriptsize},
        ]
        \foreach \n in {15,30,45} {
            \addplot [draw=black] table 
                [y = donor_ratio,
                only if={entry of l2model is single},
                only if={entry of MIMOL is 1.0},
                only if={entry of n is \n},
                ] {data/synth-results.csv};
            }
        \end{axis}
        
        
    \end{tikzpicture}

}
\subfloat[$\Lambda=2,\, R=1$]{
    \begin{tikzpicture}
        \begin{axis}[
            my boxplot style,
            xtick = {1,2,3},
            xticklabels = {15,30,45},
            xlabel={$|\vnset|$},
            %ylabel={$\rho$},
            yticklabel=\empty,
        ]
        \foreach \n in {15,30,45} {
            \addplot [draw=black] table 
                [y = donor_ratio,
                only if={entry of l2model is single},
                only if={entry of MIMOL is 2.0},
                only if={entry of n is \n},
                ] {data/synth-results.csv};
            }
        \end{axis}
    \end{tikzpicture}
}\\

\subfloat[$\Lambda=1, R=2$]{
    \begin{tikzpicture}
        \begin{axis}[
            my boxplot style,
            xtick = {1,2,3},
            xticklabels = {15,30,45},
            xlabel={$|\vnset|$},
            ylabel={$\rho$},
            yticklabel style = {align=center, font=\scriptsize},
        ]
        \foreach \n in {15,30,45} {
            \addplot [draw=black] table 
                [y = donor_ratio,
                only if={entry of l2model is multitree},
                only if={entry of MIMOL is 1.0},
                only if={entry of n is \n},
                ] {data/synth-results.csv};
            }
        \end{axis}        
    \end{tikzpicture}

}
\subfloat[$\Lambda=2, R=2$]{
    \begin{tikzpicture}      
        \begin{axis}[
            my boxplot style,
            xtick = {1,2,3},
            xticklabels = {15,30,45},
            xlabel={$|\vnset|$},
            %ylabel={$\rho$},
            yticklabel=\empty,
        ]
        \foreach \n in {15,30,45} {
            \addplot [draw=black] table 
                [y = donor_ratio,
                only if={entry of l2model is multitree},
                only if={entry of MIMOL is 2.0},
                only if={entry of n is \n},
                ] {data/synth-results.csv};
            }
        \end{axis}
    \end{tikzpicture}
}





==> figures/realistic.tex <==
\definecolor{c1}{RGB}{213,94,0}
\definecolor{c2}{RGB}{1,115,178}
\definecolor{c3}{RGB}{2,158,115}
\definecolor{c4}{RGB}{176,176,176}
\definecolor{c5}{RGB}{222,143,5}
\definecolor{c6}{RGB}{204,204,204}
\definecolor{c7}{RGB}{204,120,188}
\pgfplotstableset{col sep=comma}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.append code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\pgfplotsset{
    compat=1.15,
    my scatter style/.style={
        width=.51\linewidth,
        height=.5\linewidth,
        ylabel near ticks,
        xticklabel style = {align=center, font=\scriptsize},
        yticklabel style = {align=center, font=\scriptsize},
        ylabel style ={font=\footnotesize},
        xlabel style ={font=\footnotesize},
        y grid style={c4},
        xmajorgrids,
        ymajorgrids,
        xlabel shift=-3pt,
        ytick style={color=black},
    },
}

\subfloat[$\Lambda=1,\; R=1$]{
\begin{tikzpicture}
  \begin{axis}[
    my scatter style,
    ymin=0.1, ymax=0.5,
    ylabel={$\rho$},
    xlabel={$|\vnset|$},
    ]
    \addplot [
        scatter,
        only marks,
        discard if not={l2model}{single},
        discard if not={MIMOL}{1x1},
        point meta=explicit symbolic,
        scatter/classes={
        30={mark=square*,c1},
        45={mark=triangle*,c2},
        60={mark=*,c7}
        },
        ] table [x=nodes, y = donor_ratio, meta=density] {data/real-results.csv};
    \end{axis}
  
  
\end{tikzpicture}
}
\subfloat[$\Lambda=2,\; R=1$]{
    \begin{tikzpicture}        
      \begin{axis}[
        my scatter style,
        %ylabel={$\rho$},
        ymin=0.1, ymax=0.5,
        xlabel={$|\vnset|$},
        yticklabel=\empty,
        legend cell align={left},
        legend columns=1,
        legend style={draw opacity=1, text opacity=1, draw=c6, fill opacity=0.8, at={(0.3,0.5)},anchor=west, font=\scriptsize, at={(0.75,0.42)}, anchor=south},
        ]
        \addplot [
            scatter,
            only marks,
            discard if not={l2model}{single},
            discard if not={MIMOL}{2x2},
            point meta=explicit symbolic,
            scatter/classes={
            30={mark=square*,c1},
            45={mark=triangle*,c2},
            60={mark=*,c7}
            },
            ] table [x=nodes, y = donor_ratio, meta=density] {data/real-results.csv};
            \legend{$\lambda=30$,$\lambda=45$,$\lambda=60$}
        \end{axis}

      
      
    \end{tikzpicture}

}\\
\subfloat[$\Lambda=1,\; R=2$]{
    \begin{tikzpicture}
      \begin{axis}[
        my scatter style,
        ylabel={$\rho$},
        xlabel={$|\vnset|$},
        ymin=0.3, ymax=0.85,
        ]
        \addplot [
            scatter,
            only marks,
            discard if not={l2model}{multitree},
            discard if not={MIMOL}{1x1},
            point meta=explicit symbolic,
            scatter/classes={
            30={mark=square*,c1},
            45={mark=triangle*,c2},
            60={mark=*,c7}
            },
            ] table [x=nodes, y = donor_ratio, meta=density] {data/real-results.csv};
        \end{axis}
      
      
    \end{tikzpicture}

}
\subfloat[$\Lambda=2,\; R=2$]{
    \begin{tikzpicture}
      \begin{axis}[
        my scatter style,
        xlabel={$|\vnset|$},
        ymin=0.3, ymax=0.85,
        yticklabel=\empty,
        ]
        \addplot [
            scatter,
            only marks,
            discard if not={l2model}{multitree},
            discard if not={MIMOL}{2x2},
            point meta=explicit symbolic,
            scatter/classes={
            30={mark=square*,c1},
            45={mark=triangle*,c2},
            60={mark=*,c7}
            },
            ] table [x=nodes, y = donor_ratio, meta=density] {data/real-results.csv};
        \end{axis}
    \end{tikzpicture}
}

